Frieze patterns and aperiodic tilings of the plane

This short note provides two examples of aperiodic frieze patterns of the plane, supported on the rhombic Penrose tiling and the Godr\`eche--Lan\c{c}on--Billard tiling. That is, we provide a decoration of their vertices with positive integers which satisfy the diamond rule, in analogy to the usual (in)finite frieze patterns as defined by Conway and Coxeter.

==> glb1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.53pt,y=0.53pt,yscale=-1,xscale=1]
\path (500,20); %set diagram left start at 0, and has height of 176

%Shape: Diamond [id:dp8550036259445357] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (583.44,-56.12) -- (604.4,8.99) -- (583.44,74.1) -- (562.47,8.99) -- cycle ;
%Straight Lines [id:da4854877809180258] 
\draw    (583.44,74.1) -- (562.47,45.24) ;
%Straight Lines [id:da8813487622122131] 
\draw    (604.4,45.24) -- (583.44,74.1) ;
%Straight Lines [id:da6116690642646254] 
\draw    (583.44,-19.28) -- (562.47,9.58) ;
%Straight Lines [id:da4705115581255528] 
\draw    (562.47,9.58) -- (562.47,45.24) ;
%Straight Lines [id:da9894027829520291] 
\draw    (583.44,-19.28) -- (583.44,16.39) ;
%Straight Lines [id:da5239825263143458] 
\draw    (583.44,16.39) -- (562.47,45.24) ;
%Straight Lines [id:da4489828392880759] 
\draw    (583.44,16.39) -- (604.4,45.24) ;
%Straight Lines [id:da9436572814607758] 
\draw    (583.44,-19.28) -- (604.4,9.58) ;
%Straight Lines [id:da2929702738244089] 
\draw    (604.4,9.58) -- (604.4,45.24) ;
%Shape: Circle [id:dp3474376063721323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.96,74.1) .. controls (585.96,75.49) and (584.83,76.62) .. (583.44,76.62) .. controls (582.04,76.62) and (580.91,75.49) .. (580.91,74.1) .. controls (580.91,72.7) and (582.04,71.57) .. (583.44,71.57) .. controls (584.83,71.57) and (585.96,72.7) .. (585.96,74.1) -- cycle ;
%Shape: Circle [id:dp6806162287492068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.92,8.99) .. controls (606.92,10.38) and (605.79,11.51) .. (604.4,11.51) .. controls (603.01,11.51) and (601.88,10.38) .. (601.88,8.99) .. controls (601.88,7.6) and (603.01,6.47) .. (604.4,6.47) .. controls (605.79,6.47) and (606.92,7.6) .. (606.92,8.99) -- cycle ;
%Shape: Circle [id:dp4405615953831512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565,9.58) .. controls (565,10.97) and (563.87,12.1) .. (562.47,12.1) .. controls (561.08,12.1) and (559.95,10.97) .. (559.95,9.58) .. controls (559.95,8.18) and (561.08,7.05) .. (562.47,7.05) .. controls (563.87,7.05) and (565,8.18) .. (565,9.58) -- cycle ;
%Shape: Diamond [id:dp12434840250459445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (259.29,-29.42) -- (314.17,10.46) -- (259.29,50.33) -- (204.4,10.46) -- cycle ;
%Straight Lines [id:da1792555226672754] 
\draw    (469.41,-23.82) -- (458.38,10.1) ;
%Straight Lines [id:da9082834665420756] 
\draw    (458.38,10.1) -- (469.41,44.02) ;
%Straight Lines [id:da06743631704933017] 
\draw    (469.41,-23.82) -- (480.43,10.1) ;
%Straight Lines [id:da3217075670214906] 
\draw    (480.43,10.1) -- (469.41,44.02) ;

%Straight Lines [id:da8882056896727104] 
\draw [line width=0.75]    (95.85,-10.43) -- (67,10.54) ;
%Straight Lines [id:da5531016023728408] 
\draw [line width=0.75]    (124.71,10.54) -- (95.85,31.5) ;
%Straight Lines [id:da014944723418453654] 
\draw [line width=0.75]    (67,10.54) -- (95.85,31.5) ;
%Straight Lines [id:da41497706083614516] 
\draw [line width=0.75]    (95.85,-10.43) -- (124.71,10.54) ;

%Straight Lines [id:da20417505972868621] 
\draw    (280.25,-0.57) -- (259.29,-29.42) ;
%Straight Lines [id:da17606488752852] 
\draw    (259.29,-29.42) -- (238.32,-0.57) ;
%Straight Lines [id:da7326178590764472] 
\draw    (238.32,-0.57) -- (204.4,10.46) ;
%Straight Lines [id:da6517646929620955] 
\draw    (259.29,28.29) -- (225.37,39.31) ;
%Straight Lines [id:da40408891166684247] 
\draw    (204.4,10.46) -- (225.37,39.31) ;
%Straight Lines [id:da2519859677014735] 
\draw    (238.32,-0.57) -- (259.29,28.29) ;
%Straight Lines [id:da6170242268961312] 
\draw    (280.25,-0.57) -- (259.29,28.29) ;
%Straight Lines [id:da01771145260991891] 
\draw    (314.17,10.46) -- (293.21,39.31) ;
%Straight Lines [id:da9189880426264396] 
\draw    (259.29,28.29) -- (293.21,39.31) ;
%Straight Lines [id:da2333013808595601] 
\draw    (280.25,-0.57) -- (314.17,10.46) ;
%Straight Lines [id:da43769121303409375] 
\draw    (293.21,39.31) -- (259.29,50.33) ;
%Straight Lines [id:da19597730065314733] 
\draw    (259.29,50.33) -- (225.37,39.31) ;
%Shape: Circle [id:dp027236489856222734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.48,10.54) .. controls (64.48,9.14) and (65.61,8.01) .. (67,8.01) .. controls (68.39,8.01) and (69.52,9.14) .. (69.52,10.54) .. controls (69.52,11.93) and (68.39,13.06) .. (67,13.06) .. controls (65.61,13.06) and (64.48,11.93) .. (64.48,10.54) -- cycle ;
%Shape: Circle [id:dp8500040381945797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.88,10.46) .. controls (201.88,9.06) and (203.01,7.93) .. (204.4,7.93) .. controls (205.8,7.93) and (206.93,9.06) .. (206.93,10.46) .. controls (206.93,11.85) and (205.8,12.98) .. (204.4,12.98) .. controls (203.01,12.98) and (201.88,11.85) .. (201.88,10.46) -- cycle ;
%Shape: Circle [id:dp4708604467572295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.76,50.33) .. controls (256.76,48.94) and (257.89,47.81) .. (259.29,47.81) .. controls (260.68,47.81) and (261.81,48.94) .. (261.81,50.33) .. controls (261.81,51.73) and (260.68,52.86) .. (259.29,52.86) .. controls (257.89,52.86) and (256.76,51.73) .. (256.76,50.33) -- cycle ;
%Shape: Circle [id:dp6257715954128933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.65,10.46) .. controls (311.65,9.06) and (312.78,7.93) .. (314.17,7.93) .. controls (315.57,7.93) and (316.7,9.06) .. (316.7,10.46) .. controls (316.7,11.85) and (315.57,12.98) .. (314.17,12.98) .. controls (312.78,12.98) and (311.65,11.85) .. (311.65,10.46) -- cycle ;
%Shape: Circle [id:dp7614901354344152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.76,-29.42) .. controls (256.76,-30.81) and (257.89,-31.94) .. (259.29,-31.94) .. controls (260.68,-31.94) and (261.81,-30.81) .. (261.81,-29.42) .. controls (261.81,-28.03) and (260.68,-26.9) .. (259.29,-26.9) .. controls (257.89,-26.9) and (256.76,-28.03) .. (256.76,-29.42) -- cycle ;
%Shape: Circle [id:dp30663621477289427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.86,10.1) .. controls (455.86,8.71) and (456.99,7.58) .. (458.38,7.58) .. controls (459.78,7.58) and (460.91,8.71) .. (460.91,10.1) .. controls (460.91,11.5) and (459.78,12.62) .. (458.38,12.62) .. controls (456.99,12.62) and (455.86,11.5) .. (455.86,10.1) -- cycle ;
%Shape: Boxed Line [id:dp525521376333786] 
\draw [line width=0.75]    (84.47,3.43) -- (77.43,8.5) ;
\draw [shift={(75,10.25)}, rotate = 324.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp379825466357141] 
\draw [line width=0.75]    (274.38,41.63) -- (266.13,44.28) ;
\draw [shift={(263.27,45.19)}, rotate = 342.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp06068189094748888] 
\draw [line width=0.75]    (220.38,22.87) -- (215.31,15.83) ;
\draw [shift={(213.56,13.4)}, rotate = 54.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp7925070552106313] 
\draw [line width=0.75]    (252.1,-11.73) -- (257.22,-18.73) ;
\draw [shift={(258.99,-21.15)}, rotate = 126.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp4138554013645197] 
\draw [line width=0.75]    (294.86,9.17) -- (303.09,11.88) ;
\draw [shift={(305.94,12.81)}, rotate = 198.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp9338760074002588] 
\draw [line width=0.75]    (467.41,-4.13) -- (464.7,4.1) ;
\draw [shift={(463.77,6.95)}, rotate = 288.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp9720240507244435] 
\draw [line width=0.75]    (566.62,25.44) -- (566.65,16.77) ;
\draw [shift={(566.66,13.77)}, rotate = 90.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp6500676114226678] 
\draw [line width=0.75]    (591.51,0.3) -- (596.58,7.33) ;
\draw [shift={(598.33,9.76)}, rotate = 234.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp5532420829079037] 
\draw [line width=0.75]    (590.66,56.61) -- (585.53,63.6) ;
\draw [shift={(583.76,66.02)}, rotate = 306.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp8335204150678301] 
\draw [line width=0.75]    (142,9.95) -- (179,10) ;
\draw [shift={(182,10)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Boxed Line [id:dp6944135968888183] 
\draw [line width=0.75]    (502,9.95) -- (539,10) ;
\draw [shift={(542,10)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

\end{tikzpicture}
